PerturbPFN: Probing the Limits of Synthetic Priors in Drug Perturbation Modelling

Predicting cellular responses to unseen chemical perturbations is challenging due to unknown targets and mechanisms, high-dimensional expression responses, and limited experimental coverage of the large small-molecule design space. We propose PerturbPFN, a PFN-style amortized model for unknown-target perturbation prediction under a hierarchical synthetic structural prior. Instead of directly regressing high-dimensional expression responses, PerturbPFN infers a latent system graph, sparse atomic intervention targets, and intervention strengths, then propagates their effects through an SCM decoder. The model is trained entirely on prior-predictive synthetic episodes generated from biologically motivated graph and expression simulators, enabling structured in-context learning without test-time gradient updates. We evaluate PerturbPFN on both real single-cell perturbation data and synthetic benchmarks, covering effect prediction, target identification, and regulatory structure discovery. Our results show that PerturbPFN offers a complementary trade-off to specialized baselines, achieving competitive perturbation prediction with low inference cost while exposing interpretable intermediate estimates of targets, strengths, and system structure.

==> figs/pipeline.tex <==
\begin{tikzpicture}[
    >=Stealth,
    font=\small,
    line cap=round,
    line join=round,
    arrow/.style={
        -{Stealth[length=2.4mm,width=2.0mm]},
        line width=0.95pt,
        black
    },
    inputblockarrow/.style={
        single arrow,
        draw=black,
        fill=gray!35,
        line width=1.0pt,
        minimum height=1.6cm,
        minimum width=0.48cm,
        single arrow head extend=0.18cm,
        shape border rotate=0
    },
    softarrow/.style={
        -{Stealth[length=2.4mm,width=2.0mm]},
        line width=0.9pt,
        gray!65
    },
    refbus/.style={
        -{Stealth[length=3.0mm,width=2.5mm]},
        line width=2.0pt,
        gray!55
    },
    box/.style={
        rounded corners=6pt,
        draw=black,
        line width=0.9pt,
        align=center,
        inner sep=4pt,
        minimum height=0.72cm
    },
    supervisionbus/.style={
        -{Stealth[length=2.8mm,width=2.4mm]},
        line width=1.15pt,
        black,
        dashed
    },
    supervisionline/.style={
        line width=1.15pt,
        black,
        dashed
    },
    refbus/.style={
        -{Stealth[length=2.8mm,width=2.4mm]},
        line width=1.25pt,
        gray!55,
        dashed
    },
    refline/.style={
        line width=1.25pt,
        gray!55,
        dashed
    },
    smallbox/.style={
        rounded corners=5pt,
        draw=black,
        line width=0.85pt,
        align=center,
        inner sep=3pt,
        minimum height=0.58cm
    },
    latentbox/.style={
        smallbox,
        dashed,
        line width=0.9pt
    },
    title/.style={
        font=\bfseries\large
    },
    note/.style={
        font=\small\itshape,
        gray!70
    },
    predgrapharrow/.style={
        -{Stealth[length=2.0mm,width=1.7mm]},
        line width=0.70pt,
        black,
        dashed
    },
]

% Colors
\definecolor{ppfnred}{RGB}{205,30,30}
\definecolor{ppfnorange}{RGB}{250,155,90}
\definecolor{ppfnyellow}{RGB}{245,165,15}
\definecolor{ppfnpurple}{RGB}{130,75,175}
\definecolor{ppfnblue}{RGB}{115,145,185}
\definecolor{ppfncyan}{RGB}{55,135,170}
\definecolor{ppfngreen}{RGB}{35,145,105}

\definecolor{ppfnintervention}{RGB}{60,165,220}
\definecolor{ppfninactive}{RGB}{225,225,225}


% ------------------------------------------------------------------
% Background panels
\fill[gray!7, rounded corners=18pt] (-0.25,1.65) rectangle (20.75,8.90);

\fill[orange!5, rounded corners=14pt] (-0.05,2.05) rectangle (5.10,8.55);
\fill[blue!6, rounded corners=14pt] (5.40,2.05) rectangle (14.70,8.55);
\fill[green!5, rounded corners=14pt] (15.00,2.05) rectangle (20.60,8.55);

\definecolor{questionpanel}{RGB}{222,228,242}
% Question panel inside PerturbPFN panel
\fill[questionpanel, rounded corners=14pt] (5.40,2.05) rectangle (14.70,3.35);

% Cover the top rounded corners of the question panel so only the bottom
% follows the parent panel rounding.
\fill[questionpanel]
    (5.40,3.35) -- (14.70,3.35)
    -- (14.70,2.35)
    .. controls (14.70,2.18) and (14.53,2.05) .. (14.36,2.05)
    -- (5.74,2.05)
    .. controls (5.57,2.05) and (5.40,2.18) .. (5.40,2.35)
    -- cycle;

% Horizontal separator between architecture and question panel
\draw[black,line width=0.9pt] (5.40,3.35) -- (14.70,3.35);

% % Vertical separator between mechanism and effect-prediction questions
% \draw[white,line width=0.9pt] (10.35,2.05) -- (10.35,3.50);


\node[title] at (2.60,8.10) {Synthetic episode};
\node[title] at (10.05,8.10) {PerturbPFN};
\node[title] at (17.65,8.10) {Pre-training losses};

% ------------------------------------------------------------------
% Left panel: synthetic episode

% Small latent SCM graph
\node[circle,draw=black,line width=1.0pt,fill=ppfninactive,text=black,
      minimum size=0.58cm,font=\bfseries] (g1) at (0.80,6.55) {$x_1$};
\node[circle,draw=black,line width=1.0pt,fill=ppfnintervention,text=white,
      minimum size=0.58cm,font=\bfseries] (g2) at (2.05,6.85) {$x_2$};
\node[circle,draw=black,line width=1.0pt,fill=ppfninactive,text=black,
      minimum size=0.58cm,font=\bfseries] (g3) at (3.25,6.35) {$x_3$};
\node[circle,draw=black,line width=1.0pt,fill=ppfninactive,text=black,
      minimum size=0.58cm,font=\bfseries] (g4) at (1.25,5.35) {$x_4$};
\node[circle,draw=black,line width=1.0pt,fill=ppfnintervention,text=white,
      minimum size=0.58cm,font=\bfseries] (g5) at (2.65,5.20) {$x_5$};
\node[circle,draw=black,line width=1.0pt,fill=ppfninactive,text=black,
      minimum size=0.58cm,font=\bfseries] (g6) at (4.05,5.45) {$x_6$};

\draw[arrow] (g1) -- (g2);
\draw[arrow] (g1) -- (g4);
\draw[arrow] (g2) -- (g3);
\draw[arrow] (g2) -- (g5);
\draw[arrow] (g4) -- (g5);
\draw[arrow] (g5) -- (g6);
\draw[arrow] (g3) -- (g6);

\node[font=\footnotesize\itshape] at (2.45,7.45)
    {latent system graph \(G\)};

% Drug descriptor / intervention box
\node[box,fill=ppfnorange!12,minimum width=4.30cm,minimum height=1.35cm] (drugbox) at (2.55,3.30) {};

\node[inner sep=0pt,outer sep=0pt] (drug) at (1.10,3.30)
{
    \includegraphics[width=0.78cm]{figs/drug_icon.png}
};

\node[align=left,font=\footnotesize] at (3.00,3.32)
{
    drug features \(\bm{\gamma}_j\)\\
    targets \(I_j=\{x_2,x_5\}\)\\
    strengths \(\psi_{j,2},\psi_{j,5}\)
};

% Intervention arrows into the graph
\draw[arrow,ppfnintervention,line width=1.15pt,opacity=0.65]
    (drugbox.north) .. controls (1.55,4.15) and (2.08,5.90) .. (g2.south);

\draw[arrow,ppfnintervention,line width=1.15pt,opacity=0.65]
    (drugbox.north) .. controls (2.75,3.90) and (2.70,4.62) .. (g5.south);

\node[font=\scriptsize\itshape,ppfnintervention] at (1.62,4.68) {\(\psi_{j,2}\)};
\node[font=\scriptsize\itshape,ppfnintervention] at (3.05,4.35) {\(\psi_{j,5}\)};

% Anchors for arrows to model and reference losses
\node[coordinate] (episodeInput) at (4.95,5.15) {};
\node[coordinate] (episodeRef) at (2.55,1.85) {};



% ------------------------------------------------------------------
% Middle panel: PFN encoder + structured heads

% Block arrow for training input
\node[inputblockarrow] (trainarrow) at (5.30,5.65) {};
\node[font=\footnotesize\bfseries,align=center] at (5.20,6.02) {Training};

% PFN encoder backbone, intentionally unlabeled
\draw[fill=ppfnorange!55,draw=black,line width=1.1pt]
    (6.25,3.85) -- (6.55,3.85) -- (6.85,4.35)
    -- (6.85,6.95) -- (6.55,7.45) -- (6.25,7.45) -- cycle;

% Three structured heads
\node[box,fill=ppfnyellow!55,minimum width=2cm,minimum height=0.7cm] (struct) at (8.50,6.85)
{
    Graph head\\[-1pt]
    \(\hat{G}\)
};

\node[box,fill=ppfnpurple!45,minimum width=2cm,minimum height=0.7cm] (target) at (8.50,5.65)
{
    Target head\\[-1pt]
    \(\hat I_j\)
};

\node[box,fill=ppfncyan!45,minimum width=2cm,minimum height=0.7cm] (strength) at (8.50,4.45)
{
    Strength head\\[-1pt]
    \(\hat{\bm{\psi}}_j\)
};

% Background grouping for structured heads
\node[
    rounded corners=8pt,
    fill=blue!13,
    draw=blue!18,
    line width=0.8pt,
    fit=(struct)(target)(strength),
    inner xsep=0.22cm,
    inner ysep=0.18cm
] (headgroup) {};

% Three structured heads
\node[box,fill=ppfnyellow!55,minimum width=2cm,minimum height=0.7cm] (struct) at (8.50,6.85)
{
    Graph head\\[-1pt]
    \(\hat{G}\)
};

\node[box,fill=ppfnpurple!45,minimum width=2cm,minimum height=0.7cm] (target) at (8.50,5.65)
{
    Target head\\[-1pt]
    \(\hat I_j\)
};

\node[box,fill=ppfncyan!45,minimum width=2cm,minimum height=0.7cm] (strength) at (8.50,4.45)
{
    Strength head\\[-1pt]
    \(\hat{\bm{\psi}}_j\)
};

% Background grouping for structured heads
\begin{scope}[on background layer]
\node[
    rounded corners=8pt,
    fill=blue!13,
    draw=blue!18,
    line width=0.8pt,
    fit=(struct)(target)(strength),
    inner xsep=0.22cm,
    inner ysep=0.18cm
] (headgroup) {};
\end{scope}

% Horizontal encoder-to-head arrows
\draw[arrow] (6.85,6.85) -- (struct.west);
\draw[arrow] (6.85,5.65) -- (target.west);
\draw[arrow] (6.85,4.45) -- (strength.west);

% Predicted SCM rollout as the same graph geometry, scaled by 0.85
\node[circle,draw=black,line width=0.70pt,fill=ppfninactive,text=black,
      minimum size=0.3cm,font=\tiny\bfseries] (pg1) at (10.819,6.396) {$x_1$};
\node[circle,draw=black,line width=0.70pt,fill=ppfnintervention,text=white,
      minimum size=0.3cm,font=\tiny\bfseries] (pg2) at (11.881,6.651) {$x_2$};
\node[circle,draw=black,line width=0.70pt,fill=ppfninactive,text=black,
      minimum size=0.3cm,font=\tiny\bfseries] (pg3) at (12.901,6.226) {$x_3$};
\node[circle,draw=black,line width=0.70pt,fill=ppfninactive,text=black,
      minimum size=0.3cm,font=\tiny\bfseries] (pg4) at (11.201,5.376) {$x_4$};
\node[circle,draw=black,line width=0.70pt,fill=ppfnintervention,text=white,
      minimum size=0.3cm,font=\tiny\bfseries] (pg5) at (12.391,5.249) {$x_5$};
\node[circle,draw=black,line width=0.70pt,fill=ppfninactive,text=black,
      minimum size=0.3cm,font=\tiny\bfseries] (pg6) at (13.581,5.461) {$x_6$};

\draw[predgrapharrow]
    (pg1) -- node[pos=0.3,above,font=\scriptsize\itshape,ppfnintervention]
    {\(\hat{\psi}_{j,2}\)} (pg2);
\draw[predgrapharrow] (pg1) -- (pg4);
\draw[predgrapharrow] (pg2) -- (pg3);
\draw[predgrapharrow] (pg2) -- (pg5);
\draw[predgrapharrow]
    (pg4) -- node[pos=0.52,below,font=\scriptsize\itshape,ppfnintervention]
    {\(\hat{\psi}_{j,5}\)} (pg5);
\draw[predgrapharrow] (pg5) -- (pg6);
\draw[predgrapharrow] (pg3) -- (pg6);




% Invisible anchor preserving downstream code compatibility
\node[fit=(pg1)(pg2)(pg3)(pg4)(pg5)(pg6),inner sep=0.04cm] (scmrollout) {};

\node[font=\scriptsize\itshape,align=center] (rolloutlabel) at (12.20,4.40)
    {SCM rollout\\[-1pt]propagation on \(\hat G\)};

\coordinate (scmwest) at (10.63,5.65);

% Heads to SCM rollout: clean routed inputs
\coordinate (rollInG) at (10.05,6.65);
\coordinate (rollInT) at (10.05,5.65);
\coordinate (rollInP) at (10.05,4.65);

\draw[arrow] (struct.east) -- (rollInG) -- (rollInG |- scmwest) -- (scmwest);
\draw[arrow] (target.east) -- (scmwest);
\draw[arrow] (strength.east) -- (rollInP) -- (rollInP |- scmwest) -- (scmwest);

% ------------------------------------------------------------------
% Question panel
\node[inner sep=0pt,outer sep=0pt] (scientificIcon) at (6.00,3.60)
{
    \includegraphics[width=1.4cm]{figs/scientist.png}
};

% Mechanism questions
\node[
    font=\footnotesize,
    align=left,
    anchor=north west,
    text width=6cm
] at (5.45,3.20)
{
    \textbf{Mechanistic explanation:}\\
    {\scriptsize
    Which genes are targeted by the drug?\\[-1pt]
    Which regulatory edges drive the response?
    }
};

% Effect questions
\node[
    font=\footnotesize,
    align=left,
    anchor=north west,
    text width=6cm
] at (10.05,3.20)
{
    \textbf{In-silico simulation:}\\
    {\scriptsize
    How does effect change across dosages?\\[-1pt]
    What is the effect of a drug combination?
    }
};


% % Right column: effect prediction question
% \node[
%     font=\scriptsize,
%     align=left,
%     anchor=north west,
%     text width=3.15cm
% ] at (11.00,3.03)
% {
%     What expression state will this perturbation induce?
% };

% ------------------------------------------------------------------
% Right panel: aligned loss table

\node[font=\footnotesize\bfseries] at (15.85,7.50) {prediction};
\node[font=\footnotesize\bfseries] at (17.65,7.50) {loss};
\node[font=\footnotesize\bfseries] at (19.45,7.50) {reference};

% Prediction column
\node[latentbox,fill=ppfnyellow!20,minimum width=1.0cm] (predG) at (15.85,6.85) {\(\hat{G}\)};
\node[latentbox,fill=ppfnpurple!20,minimum width=1.0cm] (predI) at (15.85,5.75) {\(\hat I_j\)};
\node[latentbox,fill=ppfncyan!20,minimum width=1.0cm] (predPsi) at (15.85,4.65) {\(\hat{\bm{\psi}}_j\)};
\node[latentbox,fill=ppfngreen!20,minimum width=1.0cm] (predX) at (15.85,3.55) {\(\hat p_j(\mathbf{x})\)};

% Loss column
\node[smallbox,fill=white,minimum width=1.7cm] (lossG) at (17.65,6.85)
    {\(\mathcal{L}_G+\mathcal{L}_{\mathrm{dag}}\)};
\node[smallbox,fill=white,minimum width=1.7cm] (lossI) at (17.65,5.75)
    {\(\mathcal{L}_I\)};
\node[smallbox,fill=white,minimum width=1.7cm] (lossPsi) at (17.65,4.65)
    {\(\mathcal{L}_{\psi}\)};
\node[smallbox,fill=white,minimum width=1.7cm] (lossX) at (17.65,3.53)
    {\(\mathcal{L}_{\mathrm{obs}}\)};

% Supervision bus from structured-head group to latent losses
\coordinate (headBusUp) at ($(headgroup.north)+(0,0.2)$);
\coordinate (headBusRight) at ($(headgroup.north)+(5.85,0.2)$);
\coordinate (headBusDropTop) at (14.35,6.85);
\coordinate (headBusDropMid) at (14.35,5.75);
\coordinate (headBusDropLow) at (14.35,4.65);

\draw[supervisionline]
    (headgroup.north) -- (headBusUp) -- (headBusRight) -- (headBusDropTop);

\draw[supervisionline]
    (headBusDropTop) -- (headBusDropMid) -- (headBusDropLow);

\draw[supervisionbus]
    (headBusDropTop) -- (predG.west);

\draw[supervisionbus]
    (headBusDropMid) -- (predI.west);

\draw[supervisionbus]
    (headBusDropLow) -- (predPsi.west);


% Reference column
\node[latentbox,fill=ppfnyellow!65,minimum width=1.0cm] (refG) at (19.45,6.85) {\(G\)};
\node[latentbox,fill=ppfnpurple!65,minimum width=1.0cm] (refI) at (19.45,5.75) {\(I_j\)};
\node[latentbox,fill=ppfncyan!65,minimum width=1.0cm] (refPsi) at (19.45,4.65) {\(\bm{\psi}_j\)};
\node[latentbox,fill=ppfngreen!65,minimum width=1.0cm] (refX) at (19.45,3.55) {\(\mathbf{x}_j\)};


% Model outputs to prediction column, routed above SCM rollout

\coordinate (obsBusDown) at ($(rolloutlabel.south)+(0,-0.25)$);
\coordinate (obsBusRight) at ($(rolloutlabel.south |- predX.west)+(0,0.00)$);

\draw[supervisionline]
    (rolloutlabel.south) -- (obsBusRight);

\draw[supervisionbus]
    (obsBusRight) -- ($(predX.west)+(0,0.00)$);




% Prediction/reference into losses
\draw[arrow] (predG) -- (lossG);
\draw[arrow] (refG) -- (lossG);
\draw[arrow] (predI) -- (lossI);
\draw[arrow] (refI) -- (lossI);
\draw[arrow] (predPsi) -- (lossPsi);
\draw[arrow] (refPsi) -- (lossPsi);
\draw[arrow] (predX) -- (lossX);
\draw[arrow] (refX) -- (lossX);

% Reference bus from synthetic references to right-side references
\draw[refline] (drugbox.south) -- ($(drugbox.south |- episodeRef)$);
\draw[refline] (episodeRef) -- (20.40,1.85) -- (20.40,6.85);
\node[note,above] at (17.70,1.85) {synthetic references};

\draw[refbus] (20.40,6.85) -- (refG.east);
\draw[refbus] (20.40,5.75) -- (refI.east);
\draw[refbus] (20.40,4.65) -- (refPsi.east);
\draw[refbus] (20.40,3.55) -- (refX.east);



\end{tikzpicture}

